String Theory, Black Holes, and SL(2,R) Current Algebra

We analyse in detail the $SL(2,R)$ black hole by extending standard techniques of Kac-Moody current algebra to the non-compact case. We construct the elements of the ground ring and exhibit W-infinity type structure in the fusion algebra of the discrete states. As a consequence, we can identify some of the exactly marginal deformations of the black hole. We show that these deformations alter not only the spacetime metric but also turn on non-trivial backgrounds for the tachyon and all of the massive modes of the string.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%     HERE IS THE POSTSCRIPT FIGURE WHICH SHOULD
%     BE PRINTED SEPARATELY.
%
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: diag.fig
%%Creator: f2ps
%%CreationDate: Sun Jun 14 15:45:45 1992
%%Pages: 1
%%BoundingBox: 38 -439 457 -215
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 792 translate
0.900000 -0.900000 scale
1.000 setlinewidth
% Polyline
newpath 507 439 moveto 492 434 lineto 492 444 lineto closepath 0.00 setgray
 gsave fill grestore  stroke
% Polyline
newpath 79 239 moveto 74 254 lineto 84 254 lineto closepath  gsave fill
grestore  stroke
2.000 setlinewidth
% Ellipse
newpath 439 319 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 399 318 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 358 318 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 319 318 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 279 318 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 238 317 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 200 317 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 158 317 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 118 316 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 158 360 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 199 359 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 239 359 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 279 359 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 319 359 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 359 358 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 398 360 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 439 359 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 439 399 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 399 398 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 359 398 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 319 398 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 279 398 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 240 397 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 200 397 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 438 440 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 398 440 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 359 439 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 319 439 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 278 439 16 16 0 360 DrawEllipse
 stroke
% Ellipse
newpath 239 439 16 16 0 360 DrawEllipse
 stroke
1.000 setlinewidth
% Polyline
newpath 415 439 moveto 421 439 lineto stroke
% Polyline
newpath 376 439 moveto 382 439 lineto stroke
% Polyline
newpath 336 439 moveto 342 439 lineto stroke
% Polyline
newpath 295 439 moveto 303 439 lineto stroke
% Polyline
newpath 255 439 moveto 261 439 lineto stroke
% Polyline
newpath 79 439 moveto 223 439 lineto stroke
% Polyline
newpath 456 439 moveto 494 439 lineto stroke
% Polyline
newpath 79 439 moveto 79 239 lineto stroke
/fn3.20 /Times-BoldItalic findfont 22.222222 scalefont def
fn3.20 setfont
(L) dup stringwidth pop 2 div 47 exch sub 283 moveto 1 -1 scale show 1 -1 scale
(J) dup stringwidth pop 2 div 475 exch sub 478 moveto 1 -1 scale show 1 -1
scale /fn1.16 /Times-Italic findfont 17.777778 scalefont def
fn1.16 setfont
(0) dup stringwidth pop 2 div 483 exch sub 488 moveto 1 -1 scale show 1 -1
scale (3) dup stringwidth pop 2 div 486 exch sub 472 moveto 1 -1 scale show 1
-1 scale (0) dup stringwidth pop 2 div 57 exch sub 293 moveto 1 -1 scale show
1 -1 scale /fn0.18 /Times-Roman findfont 20.000000 scalefont def
fn0.18 setfont
(22) dup stringwidth pop 2 div 439 exch sub 326 moveto 1 -1 scale show 1 -1
scale
(22) dup stringwidth pop 2 div 400 exch sub 326 moveto 1 -1 scale show 1 -1
scale
(22) dup stringwidth pop 2 div 358 exch sub 325 moveto 1 -1 scale show 1 -1
scale
(21) dup stringwidth pop 2 div 320 exch sub 325 moveto 1 -1 scale show 1 -1
scale
(19) dup stringwidth pop 2 div 280 exch sub 325 moveto 1 -1 scale show 1 -1
scale
(14) dup stringwidth pop 2 div 238 exch sub 325 moveto 1 -1 scale show 1 -1
scale
(9) dup stringwidth pop 2 div 440 exch sub 366 moveto 1 -1 scale show 1 -1
scale
(9) dup stringwidth pop 2 div 400 exch sub 366 moveto 1 -1 scale show 1 -1
scale
(9) dup stringwidth pop 2 div 360 exch sub 366 moveto 1 -1 scale show 1 -1
scale
(9) dup stringwidth pop 2 div 321 exch sub 367 moveto 1 -1 scale show 1 -1
scale
(8) dup stringwidth pop 2 div 201 exch sub 325 moveto 1 -1 scale show 1 -1
scale
(8) dup stringwidth pop 2 div 279 exch sub 366 moveto 1 -1 scale show 1 -1
scale
(6) dup stringwidth pop 2 div 239 exch sub 365 moveto 1 -1 scale show 1 -1
scale
(3) dup stringwidth pop 2 div 439 exch sub 407 moveto 1 -1 scale show 1 -1
scale
(3) dup stringwidth pop 2 div 399 exch sub 406 moveto 1 -1 scale show 1 -1
scale
(3) dup stringwidth pop 2 div 360 exch sub 406 moveto 1 -1 scale show 1 -1
scale
(3) dup stringwidth pop 2 div 319 exch sub 405 moveto 1 -1 scale show 1 -1
scale
(3) dup stringwidth pop 2 div 279 exch sub 405 moveto 1 -1 scale show 1 -1
scale
(3) dup stringwidth pop 2 div 199 exch sub 366 moveto 1 -1 scale show 1 -1
scale
(3) dup stringwidth pop 2 div 157 exch sub 325 moveto 1 -1 scale show 1 -1
scale
(2) 236 404 moveto 1 -1 scale show 1 -1 scale
(1) dup stringwidth pop 2 div 199 exch sub 404 moveto 1 -1 scale show 1 -1
scale
(1) dup stringwidth pop 2 div 119 exch sub 324 moveto 1 -1 scale show 1 -1
scale
(1) dup stringwidth pop 2 div 159 exch sub 364 moveto 1 -1 scale show 1 -1
scale
(1) dup stringwidth pop 2 div 439 exch sub 444 moveto 1 -1 scale show 1 -1
scale
(1) dup stringwidth pop 2 div 399 exch sub 444 moveto 1 -1 scale show 1 -1
scale
(1) dup stringwidth pop 2 div 359 exch sub 444 moveto 1 -1 scale show 1 -1
scale
(1) dup stringwidth pop 2 div 319 exch sub 444 moveto 1 -1 scale show 1 -1
scale
(1) dup stringwidth pop 2 div 279 exch sub 444 moveto 1 -1 scale show 1 -1
scale
(1) dup stringwidth pop 2 div 239 exch sub 444 moveto 1 -1 scale show 1 -1
scale
showpage
$F2psEnd
